Efficient Cloud-edge Collaborative Approaches to SPARQL Queries over Large RDF graphs

With the increasing use of RDF graphs, storing and querying such data using SPARQL remains a critical problem. Current mainstream solutions rely on cloud-based data management architectures, but often suffer from performance bottlenecks in environments with limited bandwidth or high system load. To address this issue, this paper explores for the first time the integration of edge computing to move graph data storage and processing to edge environments, thereby improving query performance. This approach requires offloading query processing to edge servers, which involves addressing two challenges: data localization and network scheduling. First, the data localization challenge lies in computing the subgraphs maintained on edge servers to quickly identify the servers that can handle specific queries. To address this challenge, we introduce a new concept of pattern-induced subgraphs. Second, the network scheduling challenge involves efficiently assigning queries to edge and cloud servers to optimize overall system performance. We tackle this by constructing a overall system model that jointly captures data distribution, query characteristics, network communication, and computational resources. Accordingly, we further propose a joint formulation of query assignment and computational resource allocation, modeling it as a Mixed Integer Nonlinear Programming (MINLP) problem and solve this problem using a modified branch-and-bound algorithm. Experimental results on real datasets under a real cloud platform demonstrate that our proposed method outperforms the state-of-the-art baseline methods in terms of efficiency. The codes are available on GitHub

==> exps/DBPediaExpBandwidths.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=6pt,
        xlabel=Bandwidths,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={10Mbps,30Mbps,50Mbps,70Mbps},
        ymax=5000000,
        ymode=log,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (2,     1078871.7)
        (4,   1078871.7 )
        (6,    1078871.7)
        (8,    1078871.7)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (2,     545575.3)
        (4,    351079)
        (6,    325827.6)
        (8,    506738.3)
    };
    \addlegendentry{Random};
    
    \addplot plot[ ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (2,     457582.8)
        (4,    232430.7)
        (6,    195743.6)
        (8,    192703.3)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (2,     443156.3)
        (4,      229306.5)
        (6,      189372.4)
        (8,      182857.8)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ ybar, fill=yellow, draw=black] coordinates {
        (2,     412761.5)
        (4,    220567.5)
        (6,    184227.5)
        (8,    176529.2)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}


==> exps/DBPediaExpCPUSpeeds.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=6pt,
        xlabel=CPU Clock Speeds,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={0.2GHz,0.4GHz,0.6GHz,0.8GHz},
        ymax=5000000,
        ymode=log,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (2,     1078871.7)
        (4,     1078871.7)
        (6,     1078871.7)
        (8,     1078871.7)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (2,    506738.3)
        (4,   559525.2)
        (6,    438645)
        (8,    460336)
    };
    \addlegendentry{Random};
    
    \addplot plot[ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (2,    192703.3)
        (4,    186844.2 )
        (6,    161810.9)
        (8,    152921.6)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (2,    182857.8)
        (4,    174286.8 )
        (6,    159636.2)
        (8,    153925.4)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ybar, fill=yellow, draw=black] coordinates {
        (2,     176529.2)
        (4,     165635.7)
        (6,    153069.3)
        (8,    152037.7)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}


==> exps/DBPediaExpEndUserNumber.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[font=\Large]
    \begin{axis}[
        ybar,
        bar width=6pt,
        xlabel=Number Of End Users,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={15,20,25,30},
        ymax=10000000,
        ymode=log,
        enlarge x limits=0.15,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (5,     992115.8)
        (10,    1078871.7)
        (15,    2551891)
        (20,    3455342)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (5,     374580.9)
        (10,    506738.3)
        (15,    962529.3)
        (20,    1113280.5)
    };
    \addlegendentry{Random};
    
    \addplot plot[ ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (5,     124593.7)
        (10,    192703.3)
        (15,    288858.4)
        (20,    345918.6)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (5,     125874.9)
        (10,      182857.8)
        (15,      270339.8)
        (20,      336957)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ ybar, fill=yellow, draw=black] coordinates {
        (5,     121860.8)
        (10,    174393.4)
        (15,    262882.8)
        (20,    321979)
    };
    \addlegendentry{Ours};
 
    \end{axis}
 
\end{tikzpicture}

==> exps/DBPediaExpQuerySelectivity.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=6pt,
        xlabel=Result Size of Query,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={<$10^{5}$,$10^{5}-10^{6}$,$10^{6}-10^{8}$,>$10^{8}$},
        ymax=100000000,
        ymode=log,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (5,     41780.8)
        (10,    181227.7)
        (15,    5182022)
        (20,    12464541)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (5,     11499.4)
        (10,    77373.8)
        (15,    1678310.6)
        (20,    3227753.6)
    };
    \addlegendentry{Random};
    
    \addplot plot[ ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (5,     6339)
        (10,    22905)
        (15,    891067.3)
        (20,    1901883.6)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (5,     3838.5)
        (10,    20437.9)
        (15,    885366.5)
        (20,    1901883.6)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ ybar, fill=yellow, draw=black] coordinates {
        (5,     3788)
        (10,    18274.7)
        (15,    865727.6)
        (20,    1901883.6)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}

==> exps/DBPediaExpStorageSizesTime.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=6pt,
        xlabel=Storage Capacity,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={1.0GB,1.5GB,2.0GB,2.5GB},
        ymax=5000000,
        ymode=log,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot+[ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (5,     1078871.7)
        (10,    1078871.7)
        (15,    1078871.7)
        (20,    1078871.7)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot+[ybar, fill=lightGrey, draw=black] coordinates {
        (5,     776665.4)
        (10,    621031.6)
        (15,    506738.3)
        (20,    492541)
    };
    \addlegendentry{Random};
    
    \addplot+[ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (5,     669413.5)
        (10,    234014.1)
        (15,    192703.3)
        (20,    185990.9)
    };
    \addlegendentry{Edge-First};
    
    \addplot+[ybar, fill=orange, draw=black] coordinates {
        (5,     669413.5)
        (10,    205262.2)
        (15,    182857.8)
        (20,    177833.9)
    };
    \addlegendentry{Greedy};
    
      \addplot+[ybar, fill=yellow, draw=black] coordinates {
        (5,     669413.5)
        (10,    202306.7 )
        (15,    176529.2)
        (20,    173479.5)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}

==> exps/WatDivExpBandwidths.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=6pt,
        xlabel=Bandwidths,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={10Mbps,30Mbps,50Mbps,70Mbps},
        ymax=5000000,
        ymode=log,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (2,     560313.9)
        (4,    560313.9)
        (6,    560313.9)
        (8,    560313.9)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (2,     144956.9)
        (4,    104347.3)
        (6,    90734.5)
        (8,    86880)
    };
    \addlegendentry{Random};
    
    \addplot plot[ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (2,     40420.2)
        (4,    31011.6)
        (6,    28223.3)
        (8,    23280.3)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (2,     37852.7)
        (4,      29153.3)
        (6,      27316.1)
        (8,      21899.5)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ybar, fill=yellow, draw=black] coordinates {
        (2,     36975.9)
        (4,   28260.4)
        (6,    26048.4)
        (8,    19051.1)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}


==> exps/WatDivExpCPUSpeeds.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=6pt,
        xlabel=CPU Clock Speeds,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={0.2GHz,0.4GHz,0.6GHz,0.8GHz},
        ymax=5000000,
        ymode=log,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (2,   560313.9)
        (4,   560313.9)
        (6,   560313.9)
        (8,   560313.9)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (2,     85137)
        (4,       281771.6)
        (6,     278560.4)
        (8,     115241.9)
    };
    \addlegendentry{Random};
    
    \addplot plot[ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (2,     24325)
        (4,      19316.2)
        (6,      14891.6)
        (8,      12927.4)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (2,     22129.9)
        (4,      18125)
        (6,      14475.8)
        (8,      12511.9)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ybar, fill=yellow, draw=black] coordinates {
        (2,     20563.4)
        (4,       16972.8)
        (6,     13019.3)
        (8,     11294.4)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}


==> exps/WatDivExpEndUserNumber.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[font=\Large]
    \begin{axis}[
        ybar,
        bar width=6pt,
        xlabel=Number of End Users,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={15,20,25,30},
        ymax=10000000,
        ymode=log,
        enlarge x limits=0.15,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (5,     363220.6)
        (10,    560313.9)
        (15,    1092300.7)
        (20,    1634647)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (5,     127852.7)
        (10,    132180.3)
        (15,    201920.4)
        (20,    282223.4)
    };
    \addlegendentry{Random};
    
    \addplot plot[ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (5,     10971.7)
        (10,    19396.6)
        (15,    25505.8)
        (20,    38081.2)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (5,     10612.5)
        (10,      19229.8)
        (15,      24481.2)
        (20,      35194.4)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ybar, fill=yellow, draw=black] coordinates {
        (5,     9431.8)
        (10,    17415.8)
        (15,    22941.3)
        (20,    28274.2)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}

==> exps/WatDivExpQuerySelectivity.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=6pt,
        xlabel=Result Size of Query,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={<$10^{5}$,$10^{5}-10^{6}$,$10^{6}-10^{7}$,>$10^{7}$},
        ymax=10000000,
        ymode=log,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (5,     40979.8)
        (10,    205594)
        (15,    258078.7)
        (20,    3968884.5)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (5,     24366.2)
        (10,    81814.9)
        (15,    96881.1)
        (20,    971030.7)
    };
    \addlegendentry{Random};
    
    \addplot plot[ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (5,     23574.6)
        (10,    28799)
        (15,    39883)
        (20,    42368.1)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (5,     22020)
        (10,      27212)
        (15,      39284)
        (20,      40944.1)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ybar, fill=yellow, draw=black] coordinates {
        (5,     14754.5)
        (10,    19512)
        (15,    29613)
        (20,    38217.4)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}

==> exps/WatDivExpStorageSizesTime.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=6pt,
        xlabel=Storage Capacity,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={1.0GB,1.5GB,2.0GB,2.5GB},
        % ymin=10000,
        ymax=5000000,
        ymode=log,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2
    ]

    \addplot+[ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (5,     560313.9)
        (10,    560313.9)
        (15,    560313.9)
        (20,    560313.9)
    };
    \addlegendentry{Cloud-Only};

    \addplot+[ybar, fill=lightGrey, draw=black] coordinates {
        (5,     288465.2)
        (10,    179525.8)
        (15,    85137)
        (20,    132180.3)
    };
    \addlegendentry{Random};

    \addplot+[ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (5,     127858.7)
        (10,    100077.2)
        (15,    24325)
        (20,    21889.5)
    };
    \addlegendentry{Edge-First};

    \addplot+[ybar, fill=orange, draw=black] coordinates {
        (5,     122440.9)
        (10,    94424.4)
        (15,    22129.9)
        (20,    20293.6)
    };
    \addlegendentry{Greedy};

    \addplot+[ybar, fill=yellow, draw=black] coordinates {
        (5,     119632.9)
        (10,    90971.8 )
        (15,    20563.4)
        (20,    18579.4)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}

==> exps/revision/DBPediaExpEndUserNumber.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=6pt,
        xlabel=Number Of Queries per End User,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={1,2,3,4},
        ymax=10000000,
        ymode=log,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (5,     1078871.7)
        (10,    69943366)
        (15,    69943366)
        (20,    69943366)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (5,     506738.3)
        (10,    8458211.5)
        (15,    1007069.8)
        (20,    9027337.7)
    };
    \addlegendentry{Random};
    
    \addplot plot[ ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (5,     192703.3)
        (10,    527246)
        (15,    1033499.8)
        (20,    1768125.6)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (5,     182857.8)
        (10,      519975.2)
        (15,      1007069.8)
        (20,      1725507.5)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ ybar, fill=yellow, draw=black] coordinates {
        (5,     174393.4)
        (10,    497529.6)
        (15,    967753.5)
        (20,    1669654.4)
    };
    \addlegendentry{Ours};
 
    \end{axis}
 
\end{tikzpicture}

==> exps/revision/DBPediaNumber.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=3.5pt,
        xlabel={($|\mathcal{K}|, |\mathcal{N}|$)},
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabel style={rotate=30,anchor=east,yshift=-2mm},
        xticklabels={(4,20), (8,40), (16,80), (32,160), (64,320), (128,640)},
        ymax=100000000,
        ymode=log,
        enlarge x limits=0.12,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (0,     1078871.7)
        (1,    9165411)
        (2,    27488635)
        (3,    100000000)
        (4,    100000000)
        (5,    100000000)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (0,     506738.3)
        (1,    4391761)
        (2,    3221668)
        (3,    6901705)
        (4,    8636554) 
        (5,    100000000)
    };
    \addlegendentry{Random};
    
    \addplot plot[ ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (0,     192703.3)
        (1,    632060.2)
        (2,    2554702.8)
        (3,    4774382.7)
        (4,    7755848.6)
        (5,    19166636)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (0,     182857.8)
        (1,    605949.7)
        (2,    2555527.5)
        (3,    4756479.5)
        (4,    7739794.1)
        (5,    19134049)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ ybar, fill=yellow, draw=black] coordinates {
        (0,     174393.4)
        (1,    572657.8)
        (2,    2493304.8)
        (3,    4646170)
        (4,    7549755.9)
        (5,    18855915)
    };
    \addlegendentry{Ours};
 
    \end{axis}
 
\end{tikzpicture}

==> exps/revision/DBPediaNumberRatio.tex <==

\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
\begin{axis}[
    width=16cm,       % 保持横向拉长
    height=5cm,
    xlabel={Servers},
    ylabel={Assignment Ratio (\%)},
    xmin=0, xmax=128,
    xtick={0,16,32,48,64,80,96,112,128},
    legend style={draw=none, column sep=5pt, row sep=2pt},
    legend columns=2,
    legend pos=north east,
    unbounded coords=discard,
]

\addplot[red, mark=*, only marks] table [x=server, y=y4, col sep=comma] {dataDbpedia.csv};
\addlegendentry{(4,20)}

\addplot[yellow, mark=square, only marks] table [x=server, y=y8, col sep=comma] {dataDbpedia.csv};
\addlegendentry{(8,40)}

\addplot[lightBlue, mark=triangle, only marks] table [x=server, y=y16, col sep=comma] {dataDbpedia.csv};
\addlegendentry{(16,80)}

\addplot[lightGreen, mark=x, only marks] table [x=server, y=y32, col sep=comma] {dataDbpedia.csv};
\addlegendentry{(32,160)}

\addplot[orange, mark=o, thick, only marks] table [x=server, y=y64, col sep=comma] {dataDbpedia.csv};
\addlegendentry{(64,320)}

\addplot[lightGrey, mark=square, thick, only marks] table [x=server, y=y128, col sep=comma] {dataDbpedia.csv};
\addlegendentry{(128,640)}

\end{axis}
\end{tikzpicture}

==> exps/revision/DBPediaScheduling.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}
\begin{axis}[
    % width=10cm, height=6cm,
    ybar,
    width=8cm,
    height=6cm,
    bar width=8pt,
    xtick=data,
    xlabel={($|\mathcal{K}|, |\mathcal{N}|$)},
    xticklabel style={rotate=30,anchor=east,yshift=-2mm},
    xticklabels={(4,20), (8,40), (16,80), (32,160), (64,320), (128,640)},
    ylabel={Time (in ms)},
    ymode=log,
    ymin=1000, ymax=500000,
    legend style={at={(0.05,0.95)}, anchor=north west, draw=none},
    axis y line*=left, % 明确指定这是左Y轴
]

% 主Y轴：柱状图
\addplot[fill=yellow] coordinates {
    (1, 2121) (2, 4369) (3, 14352) (4, 30546) (5, 99437) (6, 375029)
};
\addlegendentry{Scheduling Time}

\end{axis}

% 第二个Y轴 - 单独创建一个axis，但使用相同的x范围
\begin{axis}[
    % width=10cm, height=6cm,
    width=8cm,
    height=6cm,
    axis y line*=right,
    axis x line=none,
    ylabel={Ratio (\%)},
    ymin=0, 
    ymax=20,
    legend style={at={(0.05,0.85)}, anchor=north west, draw=none},
]

% 次Y轴：折线图
\addplot[lightGrey, thick, mark=triangle*, mark size=3pt] coordinates {
    (1, 1.12) (2, 0.76) (3, 0.58) (4, 0.66) (5, 1.32) (6, 1.99)
};
\addlegendentry{Scheduling Overhead Ratio}

\end{axis}
\end{tikzpicture}

==> exps/revision/WatDivExpEndUserNumber.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=6pt,
        xlabel=Number Of Queries per End User,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={1,2,3,4},
        ymax=10000000,
        ymode=log,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (5,     560313.9)
        (10,    2188321)
        (15,    11438976)
        (20,    43008456)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (5,     132180.3)
        (10,    2348216)
        (15,    2157195.5)
        (20,    2831496.75)
    };
    \addlegendentry{Random};
    
    \addplot plot[ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (5,     19396.6)
        (10,    63575.2)
        (15,    122665.6)
        (20,    249328)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (5,     19229.8)
        (10,      54461.6)
        (15,      111521.6)
        (20,      251447.5)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ybar, fill=yellow, draw=black] coordinates {
        (5,     17415.8)
        (10,    48699.8)
        (15,    104666)
        (20,    227437.2)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}

==> exps/revision/WatDivExpGraphSizes.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        width=10cm,
        xtick=data,
        height = 6cm,
        ybar,
        bar width=6pt,
        xlabel=Graph Size,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabels={100M, 200M, 300M, 400M, 500M},
        ymax=10000000,
        ymode=log,
        enlarge x limits=0.15,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=3
    ]
    
    \addplot plot[ ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (5,     560313.9)
        (10,    1363553.2)
        (15,    1603032.8)
        (20,    1883050.3)
        (25,    2205401)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (5,     222856)
        (10,    424418.7)
        (15,    605276.7)
        (20,    431135)
        (25,    720234)
    };
    \addlegendentry{Random};
    
    \addplot plot[ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (5,     24325)
        (10,    27364)
        (15,    36415.9)
        (20,    40746.7)
        (25,    42229.95)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (5,     22129.9)
        (10,      23563.6)
        (15,      32226.2)
        (20,      34694.7)
        (25,    40998.15)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ybar, fill=yellow, draw=black] coordinates {
        (5,     20563.4)
        (10,    21655.7)
        (15,    31422.6)
        (20,    35326.5)
        (25,    39213.6)
    };
    \addlegendentry{Ours};
 
    \end{axis}
\end{tikzpicture}

==> exps/revision/WatDivNumber.tex <==
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
    \begin{axis}[
        ybar,
        width=8cm,
        height=6cm,
        bar width=3.5pt,
        xlabel={($|\mathcal{K}|, |\mathcal{N}|$)},,
        ylabel=Query Response Time (in ms),
        xtick=data,
        xticklabel style={rotate=30,anchor=east,yshift=-2mm},
        xticklabels={(4,20), (8,40), (16,80), (32,160), (64,320), (128,640)},
        ymax=10000000,
        ymode=log,
        enlarge x limits=0.12,
        legend cell align=left,
        legend style={draw=none},
        legend pos=north west,
        legend columns=2 
    ]
    
    \addplot plot[ ybar, fill=lightBlue, draw=black, postaction={
        pattern=north east lines,
        pattern color=black
    }] coordinates {
        (0,     560313.9)
        (1,    1535486)
        (2,    6668673)
        (3,    10000000)
        (4,    10000000)
        (5,    10000000)
    };
    \addlegendentry{Cloud-Only};
    
    \addplot plot[ybar, fill=lightGrey, draw=black] coordinates {
        (0,     132180.3)
        (1,    929263.4)
        (2,    1688058.25)
        (3,    2559606.25)
        (4,    1962617.5) 
        (5,    2475260)
    };
    \addlegendentry{Random};
    
    \addplot plot[ ybar, fill=lightGreen, draw=black, postaction={
        pattern=north west lines,
        pattern color=black 
    }] coordinates {
        (0,     19396.6)
        (1,    42708)
        (2,    91356.6)
        (3,    159813.3)
        (4,    394800.3)
        (5,    1148801.5)
    };
    \addlegendentry{Edge-First};
    
    \addplot plot[ybar, fill=orange, draw=black] coordinates {
        (0,     19229.8)
        (1,    41996.5)
        (2,    88928.3)
        (3,    152424.5)
        (4,    363672)
        (5,    1029226)
    };
    \addlegendentry{Greedy};
    
    \addplot plot[ ybar, fill=yellow, draw=black] coordinates {
        (0,     17415.8)
        (1,    40010.7)
        (2,    83123.9)
        (3,    144034.5)
        (4,    340419.1)
        (5,    962639.5)
    };
    \addlegendentry{Ours};
 
    \end{axis}
 
\end{tikzpicture}

==> exps/revision/WatDivNumberRatio.tex <==

\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}[]
\begin{axis}[
    width=16cm,       % 保持横向拉长
    height=5cm,
    xlabel={Servers},
    ylabel={Assignment Ratio (\%)},
    xmin=0, xmax=128,
    xtick={0,16,32,48,64,80,96,112,128},
    legend style={draw=none, column sep=5pt, row sep=2pt},
    legend columns=2,
    legend pos=north east,
    unbounded coords=discard
]

\addplot[red, mark=*, only marks] table [x=server, y=y4, col sep=comma] {dataWatdiv.csv};
\addlegendentry{(4,20)}

\addplot[yellow, mark=square, only marks] table [x=server, y=y8, col sep=comma] {dataWatdiv.csv};
\addlegendentry{(8,40)}

\addplot[lightBlue, mark=triangle, only marks] table [x=server, y=y16, col sep=comma] {dataWatdiv.csv};
\addlegendentry{(16,80)}

\addplot[lightGreen, mark=x, only marks] table [x=server, y=y32, col sep=comma] {dataWatdiv.csv};
\addlegendentry{(32,160)}

\addplot[orange, mark=o, thick, only marks] table [x=server, y=y64, col sep=comma] {dataWatdiv.csv};
\addlegendentry{(64,320)}

\addplot[lightGrey, mark=square, thick, only marks] table [x=server, y=y128, col sep=comma] {dataWatdiv.csv};
\addlegendentry{(128,640)}

\end{axis}
\end{tikzpicture}

==> exps/revision/WatDivScheduling.tex <==
% \begin{tikzpicture}[font=\Large]
%  	\begin{axis}[
%         ybar,
%         anchor={(0,100)},
%     	major x tick style = transparent,
%    		ylabel = {Time (in ms)},
%         xtick=data,
%         xticklabel style={rotate=30,anchor=east,yshift=-2mm},
%         xticklabels={(4,20), (8,40), (16,80), (32,160), (64,320)},
%         ymin=0,
%         % ymax=1000000,
%         % ymode=linear,
%         enlarge x limits=0.15,
%         legend cell align=left,
%         legend style={draw=none},
%         legend pos=north west,
%         legend columns=1 
%    	]


% \addplot coordinates { (0, 17415.8) (1, 40010.7) (2, 83123.9) (3, 144034.5) (4, 340419.1)};
% \addplot coordinates { (0, 1286) (1, 3597) (2, 8834) (3, 23906) (4, 87416)};


% \legend{Query Response Time, Scheduling Time}
% \end{axis}
% \end{tikzpicture}
\definecolor{lightBlue}{HTML}{42B4E7}
\definecolor{lightGrey}{HTML}{336699}
\definecolor{lightGreen}{HTML}{73B66B}
\definecolor{yellow}{HTML}{FFCB18}
\begin{tikzpicture}
\begin{axis}[
    % width=8cm, 
    % height=4cm,
    ybar,
    width=8cm,
    height=6cm,
    bar width=8pt,
    xtick=data,
    xlabel={($|\mathcal{K}|, |\mathcal{N}|$)},
    xticklabel style={rotate=30,anchor=east,yshift=-2mm},
    xticklabels={(4,20), (8,40), (16,80), (32,160), (64,320), (128,640)},
    ylabel={Time (in ms)},
    ymode=log,
    ymin=1000, ymax=500000,
    legend style={at={(0.05,0.95)}, anchor=north west, draw=none},
    axis y line*=left, % 明确指定这是左Y轴
]

% 主Y轴：柱状图
\addplot[ybar, fill=yellow] coordinates {
    (1, 1286) (2, 3597) (3, 8834) (4, 23906) (5, 87416) (6, 324259)
};
\addlegendentry{Scheduling Time}
\end{axis}

% 第二个Y轴 - 单独创建一个axis，但使用相同的x范围
\begin{axis}[
    % width=10cm, height=6cm,
    width=8cm,
    height=6cm,
    axis y line*=right,
    axis x line=none,
    ylabel={Ratio (\%)},
    ymin=0, 
    ymax=100,
    legend style={at={(0.05,0.85)}, anchor=north west, draw=none},
]

% 次Y轴：折线图
\addplot[lightGrey, thick, mark=triangle*, mark size=3pt] coordinates {
    (1, 7.38) (2, 9.00) (3, 10.63) (4, 16.60) (5, 25.68) (6, 33.68)
};
\addlegendentry{Scheduling Overhead Ratio}
\end{axis}
\end{tikzpicture}
